Testing Firm Conduct

Evaluating policy in imperfectly competitive markets requires understanding firm behavior. While researchers test conduct via model selection and assessment, we present advantages of Rivers and Vuong (2002) (RV) model selection under misspecification. However, degeneracy of RV invalidates inference. With a novel definition of weak instruments for testing, we connect degeneracy to instrument strength, derive weak instrument properties of RV, and provide a diagnostic for weak instruments by extending the framework of Stock and Yogo (2005) to model selection. We test vertical conduct (Villas-Boas, 2007) using common instrument sets. Some are weak, providing no power. Strong instruments support manufacturers setting retail prices.

==> Figures/ModelSel_slides.tex <==

\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Selection},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]

\draw<3>[rej1] (100,300) -- (100,850) -- (650,850)   -- cycle;
\draw<3>[rej2] (300,100) -- (850,100) -- (850,650)   -- cycle;

\draw<4>[rej1] (100,150) -- (100,850) -- (800,850)   -- cycle;
\draw<4>[rej2] (150,100) -- (850,100) -- (850,800)   -- cycle;



\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,300) -- (700,900)  -- cycle;

\draw<3-4>[draw=black,line width=0.5pt,dashed]  (300,100) -- (900,700)  -- cycle;



\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,750)  -- cycle;

\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (750,700)  -- cycle;








%\node<1>[text width=5.9cm,rotate = 40,color = black,fill = none] at (600,620) {{${Q}_1 = {Q}_2$}};

\node<1->[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{${Q}_1 > {Q}_2$}};

\node<1->[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,540) {{$H_0^{RV}$: ${Q}_1 = {Q}_2$}};


\node<1-4>[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{${Q}_1 < {Q}_2$}};

%\draw<2> [->] (100,450)--(190,310);
%\draw<2> [->] (100,450)--(500,310);


%\node<2>[text width=3.0cm,rotate = -55,color = black,fill = none] at (200,240) {{Low Bias}};

%\node<2>[text width=3.0cm,rotate = -15,color = black,fill = none] at (550,320) {{High Bias}};

\draw<4> [->] (150,350)--(225,275);
\draw<4> [->] (300,500)--(375,425);
\draw<4> [->] (450,650)--(525,575);

\draw<4> [->] (350,150)--(275,225);
\draw<4> [->] (500,300)--(425,375);
\draw<4> [->] (650,450)--(575,525);

%\draw<2->[black, fill=black] (200,300) circle (10) ;
\end{axis}

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Assessment},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
\draw<3>[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
\draw<3>[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;


\draw<4>[rej1] (150,150) -- (150,850) -- (100,850) -- (100,150)   -- cycle;
\draw<4>[rej2] (150,100) -- (150,150) -- (850,150) -- (850,100)   -- cycle;


\draw<4> [<-] (160,600)--(250,600);
\draw<4> [<-] (160,450)--(250,450);
\draw<4> [<-] (160,300)--(250,300);

\draw<4> [<-] (300,160)--(300,200);
\draw<4> [<-] (450,160)--(450,200);
\draw<4> [<-] (600,160)--(600,200);


\node<1->[text width=5.9cm,rotate = 90,color = black,fill = none] at (130,520) {{$H_{0,1}^{AR}$: ${Q}_1 = 0$}};
\node<1->[text width=5.9cm,rotate = 0,color = black,fill = none] at (520,130) {{$H_{0,2}^{AR}$: ${Q}_2 = 0$}};



\draw<3-4>[draw=black,line width=0.5pt,dashed]  (250,100) -- (250,700)  -- cycle;

\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,200) -- (700,200)  -- cycle;


\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (150,700)  -- cycle;

\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,150)  -- cycle;

%\draw<3->[black, fill=black] (200,300) circle (10) ;

\end{axis}

\end{tikzpicture}




==> Figures/bresnahan.tex <==

\hspace{-1cm}\begin{tikzpicture}[scale=\tikzscale]
\begin{axis}[
            width=\textwidth,
            height=\axisdefaultheight,
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=0,xmax=6,ymin=0.0,ymax=10,
  xlabel={$q$},
  ylabel={$p$},
  xtick = none,
   ytick = {3.75,5.5,7.25},
        yticklabels = {$\tilde p_{2t}$,$p_t$,$\tilde p_{1t}$},
  %extra y ticks={9,10},
  %  extra y tick labels={$92\rightarrow$,$153.3\rightarrow$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.99,-0.02)},anchor=north},
    y label style={at={(axis description cs:-0.03,.92)},rotate=0,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  %title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%Demand
\addplot [domain=0:3.95,samples=2, color = blue!70!green,line width=1.2,opacity=0.4] {8.5-1.9*x} node[right]{};
\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (430,5) {{$D_t$ for $(z_t,\xi_t)$}};


%Omegas
\addplot [domain=0:4,samples=2, color = red!60!yellow] {2} node[right]{};
\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (480,19) {{$p_t-\Delta_{1t}$}};

\addplot [domain=0:4,samples=2, color = red!60!yellow] {5.5} node[right]{};
\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (480,55) {{$p_t-\Delta_{2t}$}};



%tilde p's
\addplot [domain=0:2.5,samples=2, color = black] {3.75} node[right]{};

\addplot [domain=0:2.5,samples=2, color = black] {7.25} node[right]{};

%Moments

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(245,55) -- (245,72.5) node [black,midway,xshift=2.35cm] {
$E[(\Delta^z_{0t}-\Delta^z_{1t})^2]=0$};
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(245,37.5) -- (245,55) node [black,midway,xshift=3.75cm] {
$E[(\Delta^z_{0t}-\Delta^z_{2t})^2]\neq 0$};

%Equilibria


\draw[black, fill=black] (65,72) ellipse (.1cm and .1cm);
\draw[black, fill=black] (160,55) ellipse (.1cm and .1cm);
\draw[black, fill=black] (250,38) ellipse (.1cm and .1cm);


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (125,65) {{$\tilde{\mathcal{E}}_{1t}=(\cdot,\Delta_{1t})$}};
\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (220,48) {{${\mathcal{E}}_{t}$}};
\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (310,30) {{$\tilde{\mathcal{E}}_{2t}=(\cdot,\Delta_{2t})$}};







\end{axis}

\end{tikzpicture}


==> Figures/flowchart.tex <==
\begin{tikzpicture}[node distance=2cm]



\node (start) [flowbox] {Step 0: Get MCS $M^*_\ell$  for each\\ instrument set $z_\ell$};
\node (in1) [flowbox, right of=start, xshift = 2cm] {Step 1: Check for conflicting evidence.\\ No conflict: $\forall \ell,\ell'$, $M^*_\ell\subseteq M^*_{\ell'} \,\, \text{or}$ \\$M^*_{\ell'}\subseteq M^*_{\ell}$ };
\node (pro1) [flowbox, right of=in1, yshift = 1.5cm, xshift = 6cm] {Step 2: $M^* = M$};
\node (pro2) [flowbox, right of=in1, yshift = -1.5cm, xshift = 6cm] {Step 2: Set $M^*$ as smallest MCS.\\ Then $\forall$ $\ell$ add $M^*_\ell$ to $M^*$ if $z_\ell$ strong for all model pairs};
%\node (pro3) [flowbox, below  of=pro2, yshift=0.2cm] {$\forall$ $l$ add $M^*_\ell$ to $M^*$ if $z_\ell$ strong for all pairs of models};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- node[anchor=east,rotate=10,xshift=2cm,yshift = 0.25cm] {conflicting evidence} (pro1);
\draw [arrow] (in1) -- node[anchor=south, rotate=-10.5] {no conflicting evidence} (pro2);
%\draw [arrow] (pro2) -- (pro3);
%\draw [arrow] (pro2b) |- (pro1);
%\draw [arrow] (pro2a) -- (out1);
%\draw [arrow] (out1) -- (stop);


\end{tikzpicture}

==> Figures/flowchart_slides.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [flowbox] {\emph{Step 0}:\\ Get MCS $M^*_\ell$  for each instr set $z_\ell$};
\node (in1) [flowbox, right of=start, xshift = 2cm] {\emph{Step 1}:\\ Check for\\ conflicting\\ evidence.\\ No conflict: $\forall \ell,\ell'$,\\ $M^*_\ell\subseteq M^*_{\ell'} \,\, \text{or}$ \\$M^*_{\ell'}\subseteq M^*_{\ell}$ };
\node (pro1) [flowbox, right of=in1, yshift = 1.5cm, xshift = 6cm] {\emph{Step 2}:\\ $M^* = M$};
\node (pro2) [flowbox, right of=in1, yshift = -1.5cm, xshift = 6cm] {\emph{Step 2}:\\ Set $M^*$ as smallest MCS.\\ Then $\forall$ $\ell$ add $M^*_\ell$ to $M^*$ if $z_\ell$ strong for all model pairs};
%\node (pro3) [flowbox, below  of=pro2, yshift=0.2cm] {$\forall$ $l$ add $M^*_\ell$ to $M^*$ if $z_\ell$ strong for all pairs of models};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- node[anchor=east,rotate=10,xshift=2cm,yshift = 0.25cm] {conflicting evidence} (pro1);
\draw [arrow] (in1) -- node[anchor=south, rotate=-10.5] {no conflicting evidence} (pro2);
%\draw [arrow] (pro2) -- (pro3);
%\draw [arrow] (pro2b) |- (pro1);
%\draw [arrow] (pro2a) -- (out1);
%\draw [arrow] (out1) -- (stop);


\end{tikzpicture}

==> Figures/noise.tex <==

\begin{tikzpicture}[scale = 0.9]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={A. Model Selection - High Noise},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]

\draw[rej1] (100,300) -- (100,850) -- (650,850)   -- cycle;
\draw[rej2] (300,100) -- (850,100) -- (850,650)   -- cycle;




\draw[draw=black,line width=0.5pt]  (100,300) -- (700,900)  -- cycle;

\draw[draw=black,line width=0.5pt]  (300,100) -- (900,700)  -- cycle;







\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,180) {{${Q}_1 > {Q}_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,540) {{$H^\text{RV}_0$: ${Q}_1 = {Q}_2$}};


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,550) {{${Q}_1 < {Q}_2$}};



%\draw[black, fill=black] (200,350) circle (10) ;
%\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (350,380) {{$G$}};

\end{axis}

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={B. Model Assessment - High Noise},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
\draw[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
\draw[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;





\node[text width=5.9cm,rotate = 90,color = black,fill = none] at (130,550) {{$H_{0,1}^\text{AR}$: ${Q}_1 = 0$}};
\node[text width=5.9cm,rotate = 0,color = black,fill = none] at (550,140) {{$H^\text{AR}_{0,2}$: ${Q}_2 = 0$}};



\draw[draw=black,line width=0.5pt]  (250,100) -- (250,700)  -- cycle;

\draw[draw=black,line width=0.5pt]  (100,200) -- (700,200)  -- cycle;

%\draw[black, fill=black] (200,350) circle (10) ;
%\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (350,380) {{$G$}};
\end{axis}

\end{tikzpicture}



\begin{tikzpicture}[scale = 0.9]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={C. Model Selection - Low Noise},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]



\draw[rej1] (100,180) -- (100,870) -- (800,870)   -- cycle;
\draw[rej2] (180,100) -- (870,100) -- (870,800)   -- cycle;



%\draw[draw=black,line width=0.5pt,dashed]  (100,300) -- (700,900)  -- cycle;

%\draw[draw=black,line width=0.5pt,dashed]  (300,100) -- (900,700)  -- cycle;



\draw[draw=black,line width=0.5pt]  (100,180) -- (700,770)  -- cycle;

\draw[draw=black,line width=0.5pt]  (180,100) -- (770,700)  -- cycle;





\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,180) {{${Q}_1 > {Q}_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,540) {{$H^\text{RV}_0$: ${Q}_1 = {Q}_2$}};


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,550) {{${Q}_1 < {Q}_2$}};



%\draw [->] (150,350)--(225,275);
%\draw [->] (300,500)--(375,425);
%\draw [->] (450,650)--(525,575);

%\draw [->] (350,150)--(275,225);
%\draw [->] (500,300)--(425,375);
%\draw [->] (650,450)--(575,525);

%\draw[black, fill=black] (200,350) circle (10) ;
%\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (350,380) {{$G$}};
\end{axis}

\end{tikzpicture}\hfill\hfill
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={D. Model Assessment - Low Noise},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
%\draw<3>[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
%\draw<3>[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;


\draw[rej1] (165,165) -- (165,850) -- (100,850) -- (100,165)   -- cycle;
\draw[rej2] (165,100) -- (165,165) -- (850,165) -- (850,100)   -- cycle;


%\draw<4> [<-] (160,600)--(250,600);
%\draw<4> [<-] (160,450)--(250,450);
%\draw<4> [<-] (160,300)--(250,300);

%\draw<4> [<-] (300,160)--(300,200);
%\draw<4> [<-] (450,160)--(450,200);
%\draw<4> [<-] (600,160)--(600,200);


\node[text width=5.9cm,rotate = 90,color = black,fill = none] at (130,550) {{$H_{0,1}^\text{AR}$: ${Q}_1 = 0$}};
\node[text width=5.9cm,rotate = 0,color = black,fill = none] at (550,130) {{$H_{0,2}^\text{AR}$: ${Q}_2 = 0$}};



%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (250,100) -- (250,700)  -- cycle;

%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,200) -- (700,200)  -- cycle;


\draw[draw=black,line width=0.5pt]  (165,100) -- (165,700)  -- cycle;

\draw[draw=black,line width=0.5pt]  (100,165) -- (700,165)  -- cycle;

%\draw[black, fill=black] (200,350) circle (10) ;
%\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (350,380) {{$G$}};
\end{axis}

\end{tikzpicture}


==> Figures/old/Coordinates.tex <==

\begin{figure}[H]
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\pi_1$,
  ylabel=$\pi_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$\pi$ - coordinate system},
  grid=major,
  grid style={thin,densely dotted,black!20}]
 
 %origin
\draw[black, fill=black] (550,550) circle (20) ;

 
 %45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};
 
 %Lables
  \node[text width=5.4cm,color=black] at (990,530) {\scriptsize{$\qquad\pi_2 = 0, g_1 = -g_2$\\ $\qquad\qquad\Gamma_0=\frac{\Gamma_1 + \Gamma_2}{2}$}};
  \node[text width=6.4cm,rotate = 90,color=black] at (580,790) {\scriptsize{Degeneracy:\qquad $\Gamma_1-\Gamma_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,590) {\scriptsize{$\Gamma_1 = \Gamma_2$, $g_1 = g_2$ $\qquad\pi_1 = 0$}};

\node[text width=6.4cm,rotate = 40,color = black] at (1220,1160) {\scriptsize{$g_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 40,color = black] at (1110,1170) {\scriptsize{$\pi_1 = \pi_2$}};
\node[text width=5.4cm,rotate = -40,color = black] at (1150,-55) {\scriptsize{$\pi_1 = -\pi_2$\\ $g_1 =  o_p(1)$}};


\node[draw, text width=1.8cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\Gamma_0 = \Gamma_1 = \Gamma_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (550,550) -- (1100,550) --  (1100,1100) -- (550,1100)  -- cycle;
\draw[rej2] (550,550) -- (-1100,550) --  (-1100,-1100) -- (550,-1100)  -- cycle;
\draw[rej1] (550,550) -- (-1100,550) --  (-1100,1100) -- (550,1100)  -- cycle;
\draw[rej1] (550,550) -- (1100,550) --  (1100,-1100) -- (550,-1100)  -- cycle;

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\Gamma_0-\Gamma_1$,
  ylabel=$\Gamma_0-\Gamma_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$D\Gamma$ - coordinate system},
  grid=major,
  grid style={thin,densely dotted,black!20}]

%origin
\draw[black, fill=black] (550,550) circle (20) ;

%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};

%text labels
\node[text width=6.4cm,rotate = 40,color = black] at (1020,960) {\scriptsize{Degeneracy: $\Gamma_1-\Gamma_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 40,color = black] at (910,970) {\scriptsize{$\Gamma_1 = \Gamma_2$, $g_1 = g_2$, $\pi_1 = 0$}};
\node[text width=5.4cm,rotate = -40,color = black] at (990,100) {\scriptsize{$\Gamma_0 = \frac{\Gamma_1 + \Gamma_2}{2}$\\ $g_1 = -g_2$, $\pi_2 = 0$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (550,550) -- (0,0) -- (0,1100)  -- cycle;
\draw[rej2] (550,550) -- (1100,0) -- (1100,1100)  -- cycle;
\draw[rej1] (550,550) -- (0,0) -- (1100,0)  -- cycle;
\draw[rej1] (550,550) -- (0,1100) -- (1100,1100)  -- cycle;

\node[draw, text width=1.8cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\Gamma_0 = \Gamma_1 = \Gamma_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

\end{axis}

\end{tikzpicture}
\caption{The blue shaded region is where $Q_1<Q_2 \Leftrightarrow \pi_1'\pi_2 < 0$.  The red shaded region is where $Q_1>Q_2 \Leftrightarrow \pi_1'\pi_2 > 0$.  In the $\pi$ system, the coordinate axis indicates the null space where $Q_1 = Q_2$.  In the $D\Gamma$ space, the 45-degree lines indicate the null space where $Q_1 = Q_2$. }
\end{figure}



\begin{figure}[H]
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\tilde\Delta_0-\tilde\Delta_1$,
  ylabel=$\tilde\Delta_0-\tilde\Delta_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$D\tilde\Delta$ - coordinate system},
  grid=major,
  grid style={thin,densely dotted,black!20}]

%origin
\draw[black, fill=black] (550,550) circle (20) ;

%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};


\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/6+3.75} node[right]{};

\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/1.5+3.75} node[right]{};

\node[text width=6.4cm,rotate = -7,color = black] at (1090,870) {\scriptsize{Low Bias}};
\node[text width=6.4cm,rotate = -25,color = black] at (1050,600) {\scriptsize{High Bias}};

%text labels
\node[text width=6.4cm,rotate = 40,color = black] at (520,490) {\scriptsize{Not Testable}};
%\node[text width=6.4cm,rotate = 40,color = black] at (1020,960) {\scriptsize{Degeneracy: $\tilde\Delta_1-\tilde\Delta_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 40,color = black] at (910,970) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
\node[text width=5.4cm,rotate = 40,color = black] at (380,440) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
\node[text width=5.4cm,rotate = -40,color = black] at (990,100) {\scriptsize{$\tilde\Delta_0 = \frac{\tilde\Delta_1 + \tilde\Delta_2}{2}$\\ $g_1 = -g_2$, $\pi_2 = 0$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
\node[text width=5.4cm,rotate = 90,color = black] at (580,580) {{$TE1$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (550,550) -- (0,0) -- (0,1100)  -- cycle;
\draw[rej2] (550,550) -- (1100,0) -- (1100,1100)  -- cycle;
\draw[rej1] (550,550) -- (0,0) -- (1100,0)  -- cycle;
\draw[rej1] (550,550) -- (0,1100) -- (1100,1100)  -- cycle;

\node[draw, text width=2.0cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\tilde\Delta_0 = \tilde\Delta_1 = \tilde\Delta_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

\end{axis}

\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\tilde\Delta_0-\tilde\Delta_1$,
  ylabel=$\tilde\Delta_0-\tilde\Delta_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$D\tilde\Delta$ - coordinate system},
  grid=major,
  grid style={thin,densely dotted,black!20}]

%origin
\draw[black, fill=black] (550,550) circle (20) ;

%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};

%text labels
\node[text width=6.4cm,rotate = 40,color = black] at (460,500) {\scriptsize{Not Testable}};
\node[text width=6.4cm,rotate = 40,color = black] at (1020,960) {\scriptsize{Degeneracy: $\tilde\Delta_1-\tilde\Delta_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 40,color = black] at (910,970) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
\node[text width=5.4cm,rotate = -40,color = black] at (990,100) {\scriptsize{$\tilde\Delta_0 = \frac{\tilde\Delta_1 + \tilde\Delta_2}{2}$\\ $g_1 = -g_2$, $\pi_2 = 0$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (550,550) -- (0,0) -- (0,1100)  -- cycle;
\draw[rej2] (550,550) -- (1100,0) -- (1100,1100)  -- cycle;
\draw[rej1] (550,550) -- (0,0) -- (1100,0)  -- cycle;
\draw[rej1] (550,550) -- (0,1100) -- (1100,1100)  -- cycle;

\node[draw, text width=2.0cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\tilde\Delta_0 = \tilde\Delta_1 = \tilde\Delta_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

\end{axis}

\end{tikzpicture}
\caption{The blue shaded region is where $Q_1<Q_2 \Leftrightarrow \pi_1'\pi_2 < 0$.  The red shaded region is where $Q_1>Q_2 \Leftrightarrow \pi_1'\pi_2 > 0$.  In the $\pi$ system, the coordinate axis indicates the null space where $Q_1 = Q_2$.  In the $D\Gamma$ space, the 45-degree lines indicate the null space where $Q_1 = Q_2$. }
\end{figure}





\begin{figure}[H]
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\tilde\Delta_0-\tilde\Delta_1$,
  ylabel=$\tilde\Delta_0-\tilde\Delta_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$D\tilde\Delta$ - coordinate system RV},
  grid=major,
  grid style={thin,densely dotted,black!20}]

%origin
\draw[black, fill=black] (550,550) circle (20) ;

%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};

\addplot [dashed,domain=-5.5:4.5,samples=2, color = black] {x+1} node[right]{};
\addplot [dashed,domain=-4.5:5.5,samples=2, color = black] {x-1} node[right]{};

\addplot [dashed,domain=-4.5:5.5,samples=2, color = black] {-x+1} node[right]{};
\addplot [dashed,domain=-5.5:4.5,samples=2, color = black] {-x-1} node[right]{};


%\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/6+3.75} node[right]{};

%\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/1.5+3.75} node[right]{};

%\node[text width=6.4cm,rotate = -7,color = black] at (1090,870) {\scriptsize{Low Bias}};
%\node[text width=6.4cm,rotate = -25,color = black] at (1050,600) {\scriptsize{High Bias}};

%text labels
%\node[text width=6.4cm,rotate = 40,color = black] at (520,490) {\scriptsize{Not Testable}};
%\node[text width=6.4cm,rotate = 40,color = black] at (1020,960) {\scriptsize{Degeneracy: $\tilde\Delta_1-\tilde\Delta_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 40,color = black] at (910,970) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
%\node[text width=5.4cm,rotate = 40,color = black] at (380,440) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
%\node[text width=5.4cm,rotate = -40,color = black] at (990,100) {\scriptsize{$\tilde\Delta_0 = \frac{\tilde\Delta_1 + \tilde\Delta_2}{2}$\\ $g_1 = -g_2$, $\pi_2 = 0$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (580,580) {{$TE1$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (450,550) -- (0,100) -- (0,1000)  -- cycle;
\draw[rej2] (650,550) -- (1100,100) -- (1100,1000)  -- cycle;
\draw[rej1] (550,450) -- (100,0) -- (1000,0)  -- cycle;
\draw[rej1] (550,650) -- (100,1100) -- (1000,1100)  -- cycle;

%\node[draw, text width=2.0cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\tilde\Delta_0 = \tilde\Delta_1 = \tilde\Delta_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};

%\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

\end{axis}

\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-5.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\tilde\Delta_0-\tilde\Delta_1$,
  ylabel=$\tilde\Delta_0-\tilde\Delta_2$,
  xlabel style = {black},
  ylabel style = {black},
  title={$D\tilde\Delta$ - coordinate system, $EB,AR,Cox$},
  grid=major,
  grid style={thin,densely dotted,black!20}]

%origin
\draw[black, fill=black] (550,550) circle (20) ;

%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = black] {-x} node[right]{};

\addplot [domain=-5.5:5.5,samples=2, color = black] {1} node[right]{};
\addplot [domain=-5.5:5.5,samples=2, color = black] {-1} node[right]{};



\draw[draw=black,line width=0.5pt,dashed]  (650,0) -- (650,1100)  -- cycle;

\draw[draw=black,line width=0.5pt,dashed]  (450,0) -- (450,1100)  -- cycle;

%\addplot [Latex-Latex,domain=-4.5:5.5,samples=2, color = black] {-150*(x+1)} node[right]{};
%\draw [dashed] (-1,-5) -- (-1,5)
%\draw [dashed] (1,-5) -- (1,5)

%\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/6+3.75} node[right]{};

%\addplot [-Latex,domain=0:3,samples=2, color = black] {-x/1.5+3.75} node[right]{};

%\node[text width=6.4cm,rotate = -7,color = black] at (1090,870) {\scriptsize{Low Bias}};
%\node[text width=6.4cm,rotate = -25,color = black] at (1050,600) {\scriptsize{High Bias}};

%text labels
%\node[text width=6.4cm,rotate = 40,color = black] at (520,490) {\scriptsize{Not Testable}};
%\node[text width=6.4cm,rotate = 40,color = black] at (1020,960) {\scriptsize{Degeneracy: $\tilde\Delta_1-\tilde\Delta_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 40,color = black] at (910,970) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
%\node[text width=5.4cm,rotate = 40,color = black] at (380,440) {\scriptsize{$\tilde\Delta_1 = \tilde\Delta_2$, $g_1 = g_2$, $\pi_1 = 0$}};
%\node[text width=5.4cm,rotate = -40,color = black] at (990,100) {\scriptsize{$\tilde\Delta_0 = \frac{\tilde\Delta_1 + \tilde\Delta_2}{2}$\\ $g_1 = -g_2$, $\pi_2 = 0$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (580,580) {{$TE1$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
\draw[rej2] (450,450) -- (0,450) -- (0,650) -- (450,650)  -- cycle;
\draw[rej2] (650,650) -- (1100,650) -- (1100,450) -- (650,450)  -- cycle;
\draw[rej1] (450,450) -- (450,0) -- (650,0) -- (650,450)  -- cycle;
\draw[rej1] (450,650) -- (450,1100) -- (650,1100) -- (650,650)  -- cycle;

%\node[draw, text width=2.0cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\tilde\Delta_0 = \tilde\Delta_1 = \tilde\Delta_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};

%\draw[-latex,thick,dashed,color=black] ++(550,570) to[out=-150,in=20] (350,900);

\end{axis}

\end{tikzpicture}
\caption{The blue shaded region is where $Q_1<Q_2 \Leftrightarrow \pi_1'\pi_2 < 0$.  The red shaded region is where $Q_1>Q_2 \Leftrightarrow \pi_1'\pi_2 > 0$.  In the $\pi$ system, the coordinate axis indicates the null space where $Q_1 = Q_2$.  In the $D\Gamma$ space, the 45-degree lines indicate the null space where $Q_1 = Q_2$. }
\end{figure}



\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-0.5,xmax=5.5,ymin=-0.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.075)},anchor=north},
    y label style={at={(axis description cs:0.08,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%origin
\draw[black, fill=black] (50,50) circle (10) ;

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.2}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.2}}]
\draw[rej2] (50,50) -- (50,850) -- (850,850)   -- cycle;
\draw[rej1] (50,50) -- (850,50) -- (850,850)   -- cycle;



\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (350,70) {{$\Gamma_1 = \Gamma_0$}};


\node[text width=3.0cm,rotate = 90,color = black,fill = none] at (70,300) {{$\Gamma_2 = \Gamma_0$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (350,320) {{ $\Gamma_1 = \Gamma_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{Null Space: $\mathcal{Q}_1 = \mathcal{Q}_2$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (500,250) {{$\mathcal{Q}_1 < \mathcal{Q}_2$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{$\mathcal{Q}_1 > \mathcal{Q}_2$}};

%(280,120)
%\node[draw, text width=2.0cm,rotate = 0,color = black] at (100,-12) {\scriptsize{Degeneracy: $\Gamma_0 = \Gamma_1 = \Gamma_2$}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
%\draw[-latex,thick,dashed,color=black] (50,50) to[out=10,in=180] (180,100);


\end{axis}

\end{tikzpicture}




\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%origin
\draw[black, fill=black] (100,100) circle (10) ;

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.2}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.2}}]
\draw[rej1] (100,100) -- (100,850) -- (850,850)   -- cycle;
\draw[rej2] (100,100) -- (850,100) -- (850,850)   -- cycle;



\node[text width=1.0cm,rotate = 90,color = black,fill = none] at (70,50) {{$TE1$}};


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (400,120) {{$\Gamma_2 = \Gamma_0$}};


\node[text width=3.0cm,rotate = 90,color = black,fill = none] at (120,350) {{$\Gamma_1 = \Gamma_0$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (400,370) {{ $\Gamma_1 = \Gamma_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{Null Space: $\mathcal{Q}_1 = \mathcal{Q}_2$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{$\mathcal{Q}_1 > \mathcal{Q}_2$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{$\mathcal{Q}_1 < \mathcal{Q}_2$}};

%(280,120)
%\node[draw, text width=2.0cm,rotate = 0,color = black] at (100,-12) {\scriptsize{Degeneracy: $\Gamma_0 = \Gamma_1 = \Gamma_2$}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};
%\draw[-latex,thick,dashed,color=black] (50,50) to[out=10,in=180] (180,100);


\node[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,30) {{$\sigma^2_{RV} = 0$}};
\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);

\end{axis}

\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%origin
\draw[black, fill=black] (100,100) circle (10) ;

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.2}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.2}}]
\draw[rej1] (100,100) -- (100,850) -- (850,850)   -- cycle;
\draw[rej2] (100,100) -- (850,100) -- (850,850)   -- cycle;



\node[text width=1.0cm,rotate = 90,color = black,fill = none] at (70,50) {{$TE1$}};


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (400,120) {{$\Gamma_2 = \Gamma_0$}};




\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (400,370) {{ $\Gamma_1 = \Gamma_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{Null Space: $\mathcal{Q}_1 = \mathcal{Q}_2$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{$\mathcal{Q}_1 > \mathcal{Q}_2$}};




\node[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,30) {{$\sigma^2_{RV} = 0$}};
\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);


\draw[white, fill=white, opacity = .75] (110,100) -- (110, 800) -- (800,800) -- (800,100) -- cycle;
\draw[white, fill=white, opacity = .75] (130,90) -- (800, 90) -- (800,100) -- (120,100) -- cycle;

\node[text width=3.0cm,rotate = 90,color = black,fill = none] at (120,350) {{$\Gamma_1 = \Gamma_0$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{$\mathcal{Q}_1 < \mathcal{Q}_2$}};



\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);
\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,70);
\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,70);
\node[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,170) {{$\mathcal{Q}_1 = \mathcal{Q}_2$}};
\end{axis}
\draw[white, fill=white, opacity = .75] (4,.75) -- (8, .75) -- (8,0) -- (4,0) -- cycle;
\end{tikzpicture}

==> Figures/old/Degeneracy1.tex <==
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta^*_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta^*_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.2}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.2}}]
\draw<2->[rej1] (100,100) -- (100,850) -- (850,850)   -- cycle;
\draw<2->[rej2] (100,100) -- (850,100) -- (850,850)   -- cycle;



\node<5-6>[text width=1.0cm,rotate = 90,color = black,fill = none] at (70,50) {{$TE1$}};


\node<3->[text width=3.0cm,rotate = 0,color = black,fill = none] at (400,120) {{$\Gamma_2 = \Gamma^*_0$}};




\node<3->[text width=5.9cm,rotate = 40,color = black,fill = none] at (400,370) {{ $\Gamma_1 = \Gamma_2$}};



\node<1->[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{$\mathcal{Q}_1 > \mathcal{Q}_2$}};

\node<1->[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{Null Space: $\mathcal{Q}_1 = \mathcal{Q}_2$}};


\node<4->[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,30) {{$\sigma^2_{RV} = 0$}};


\draw<5-6>[white, fill=white, opacity = .85] (110,100) -- (110, 800) -- (800,800) -- (800,100) -- cycle;
\draw<5-6>[white, fill=white, opacity = .85] (130,90) -- (800, 90) -- (800,100) -- (120,100) -- cycle;

\node<3->[text width=3.0cm,rotate = 90,color = black,fill = none] at (120,350) {{$\Gamma_1 = \Gamma^*_0$}};

\node<1-4>[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{$\mathcal{Q}_1 < \mathcal{Q}_2$}};



%\draw<6>[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);
%\draw<6>[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,70);
%\draw<6>[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,70);
%\addplot<6> [domain=0:5.5,samples=2, color = black] {x} node[right]{};



\draw<4->[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);
\draw<4->[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);


%origin
\draw<4->[black, fill=black] (100,100) circle (10) ;
\draw<6> [->] (100,100) -- (200,100);
\draw<6> [->] (100,100) -- (200,100);
\draw<6> [->] (100,100) -- (200,100);
\draw<6> [->] (100,100) -- (200,100);


\node<6>[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,100) {{$\mathcal{Q}_1 = \mathcal{Q}_2$}};
\end{axis}
\draw<5-6>[white, fill=white, opacity = .85] (4,.75) -- (8, .75) -- (8,0) -- (4,0) -- cycle;
\draw<6> [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(1.5,1) -- (1.5,5.5) node [black,midway,xshift=1.4cm,opacity = 1] {
$\mathcal{Q}_1 < \mathcal{Q}_2$};

\end{tikzpicture}

==> Figures/old/GammaSpace.tex <==
\begin{tikzpicture}
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-3.5,xmax=5.5,ymin=-5.5,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel=$\Gamma_0-\Gamma_1$,
  ylabel=$\Gamma_0-\Gamma_2$,
  xlabel style = {black},
  ylabel style = {black},
  %title={$D\Gamma$ - coordinate system},
  grid=major,
  grid style={thin,densely dotted,black!20}]



%45-deg lines
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = red,dashed, line width=.75mm] {x} node[right]{};
\addplot [Latex-Latex,domain=-5.5:5.5,samples=2, color = blue, dotted,line width=.75mm] {-x} node[right]{};

%origin
\draw[black, fill=black] (550,550) circle (25) ;

%text labels
\node[text width=6.4cm,rotate = 35,color = black] at (1100,1020) {\scriptsize{(along $+ 45^{\circ}$ line)}};
\node[text width=6.4cm,rotate = 35,color = black] at (1050,1150) {{\scriptsize{$\widetilde T^{RV}$ degenerate}}};


\node[text width=5.4cm,rotate = 35,color = black] at (560,620) {{$\Gamma_1 = \Gamma_2$}};
\node[text width=5.4cm,rotate = 35,color = black] at (550,500) {\scriptsize{$H^{RV}_0: \mathcal{Q}_1 = \mathcal{Q}_2$}};


\node[text width=5.4cm,rotate = -35,color = black] at (540,630) {{$\Gamma_0 = \frac{\Gamma_1 + \Gamma_2}{2}$}};
\node[text width=5.4cm,rotate = -35,color = black] at (510,530) {\scriptsize{$H^{RV}_0: \mathcal{Q}_1 = \mathcal{Q}_2$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,1180) {\scriptsize{$g_1 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 90,color = black] at (510,760) {\scriptsize{$\pi_1 = -\pi_2$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,590) {\scriptsize{$g_2 = o_p(1)$}};
%\node[text width=5.4cm,rotate = 0,color = black] at (550,510) {\scriptsize{$\pi_1 = \pi_2$}};

%shading
%\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.35}}]
%\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.35}}]
%\draw[rej2] (550,550) -- (0,0) -- (0,1100)  -- cycle;
%\draw[rej2] (550,550) -- (1100,0) -- (1100,1100)  -- cycle;
%\draw[rej1] (550,550) -- (0,0) -- (1100,0)  -- cycle;
%\draw[rej1] (550,550) -- (0,1100) -- (1100,1100)  -- cycle;

\node[text width=3.1cm,rotate = 0,color = black] at (950,430) {\scriptsize{$T^{RV}$ degenerate}\\$\qquad\,\,\,$\scriptsize{(at origin)}};

%\node[draw, text width=1.8cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\Gamma_0 = \Gamma_1 = \Gamma_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};

%\node[draw, text width=1.8cm,rotate = 0,color = black] at (180,900) {\scriptsize{$\Gamma_0 = \Gamma_1 = \Gamma_2\\ g_1 = g_2 = 0\\ \pi_1 = \pi_2 = 0 $}};
%\node[color = black] at (180,700) {\scriptsize{$\Gamma_1 = \Gamma_2 = \Gamma_0$}\\\scriptsize{$g_1 = g_2 = 0$}};

\draw[-stealth,decorate,decoration={snake,amplitude=1pt,pre length=0.5pt,post length=3pt}] (560,540) -- (730,470);
\draw[-stealth,decorate,decoration={snake,amplitude=1pt,pre length=0.5pt,post length=3pt}] (560,540) -- (730,470);

%\draw[-latex,thick,dashed,color=black] ++(570,570) to[out=-20,in=-50] (850,400);
\end{axis}

\end{tikzpicture}

==> Figures/old/ModelSel.tex <==

\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Selection},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]

\draw<3>[rej1] (100,300) -- (100,850) -- (650,850)   -- cycle;
\draw<3>[rej2] (300,100) -- (850,100) -- (850,650)   -- cycle;

\draw<4>[rej1] (100,150) -- (100,850) -- (800,850)   -- cycle;
\draw<4>[rej2] (150,100) -- (850,100) -- (850,800)   -- cycle;



\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,300) -- (700,900)  -- cycle;

\draw<3-4>[draw=black,line width=0.5pt,dashed]  (300,100) -- (900,700)  -- cycle;



\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,750)  -- cycle;

\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (750,700)  -- cycle;








%\node<1>[text width=5.9cm,rotate = 40,color = black,fill = none] at (600,620) {{${Q}_1 = {Q}_2$}};

\node<1->[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{${Q}_1 > {Q}_2$}};

\node<1->[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{$H_0^{RV}$: ${Q}_1 = {Q}_2$}};


\node<1-4>[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{${Q}_1 < {Q}_2$}};

%\draw<2> [->] (100,450)--(190,310);
%\draw<2> [->] (100,450)--(500,310);


%\node<2>[text width=3.0cm,rotate = -55,color = black,fill = none] at (200,240) {{Low Bias}};

%\node<2>[text width=3.0cm,rotate = -15,color = black,fill = none] at (550,320) {{High Bias}};

\draw<4> [->] (150,350)--(225,275);
\draw<4> [->] (300,500)--(375,425);
\draw<4> [->] (450,650)--(525,575);

\draw<4> [->] (350,150)--(275,225);
\draw<4> [->] (500,300)--(425,375);
\draw<4> [->] (650,450)--(575,525);

\draw<2->[black, fill=black] (200,300) circle (10) ;
\end{axis}

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Assessment},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
\draw<3>[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
\draw<3>[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;


\draw<4>[rej1] (150,150) -- (150,850) -- (100,850) -- (100,150)   -- cycle;
\draw<4>[rej2] (150,100) -- (150,150) -- (850,150) -- (850,100)   -- cycle;


\draw<4> [<-] (160,600)--(250,600);
\draw<4> [<-] (160,450)--(250,450);
\draw<4> [<-] (160,300)--(250,300);

\draw<4> [<-] (300,160)--(300,200);
\draw<4> [<-] (450,160)--(450,200);
\draw<4> [<-] (600,160)--(600,200);


\node<1->[text width=5.9cm,rotate = 90,color = black,fill = none] at (120,520) {{$H_{0,1}^{AR}$: ${Q}_1 = 0$}};
\node<1->[text width=5.9cm,rotate = 0,color = black,fill = none] at (520,120) {{$H_{0,2}^{AR}$: ${Q}_2 = 0$}};



\draw<3-4>[draw=black,line width=0.5pt,dashed]  (250,100) -- (250,700)  -- cycle;

\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,200) -- (700,200)  -- cycle;


\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (150,700)  -- cycle;

\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,150)  -- cycle;

\draw<3->[black, fill=black] (200,300) circle (10) ;

\end{axis}

\end{tikzpicture}




==> Figures/old/ModelSelvAssess.tex <==

\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta^*_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta^*_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Selection},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
%\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
%\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]

%\draw<3>[rej1] (100,300) -- (100,850) -- (650,850)   -- cycle;
%\draw<3>[rej2] (300,100) -- (850,100) -- (850,650)   -- cycle;

%\draw<4>[rej1] (100,150) -- (100,850) -- (800,850)   -- cycle;
%\draw<4>[rej2] (150,100) -- (850,100) -- (850,800)   -- cycle;



%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,300) -- (700,900)  -- cycle;

%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (300,100) -- (900,700)  -- cycle;



%\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,750)  -- cycle;

%\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (750,700)  -- cycle;








%\node<1>[text width=5.9cm,rotate = 40,color = black,fill = none] at (600,620) {{$\mathcal{Q}_1 = \mathcal{Q}_2$}};

\node<1->[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{$\mathcal{Q}_1 > \mathcal{Q}_2$}};

\node<1->[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,520) {{Null Space: $\mathcal{Q}_1 = \mathcal{Q}_2$}};


\node<1->[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{$\mathcal{Q}_1 < \mathcal{Q}_2$}};

%\draw<2> [->] (100,450)--(190,310);
%\draw<2> [->] (100,450)--(500,310);


%\node<2>[text width=3.0cm,rotate = -55,color = black,fill = none] at (200,240) {{Low Bias}};

%\node<2>[text width=3.0cm,rotate = -15,color = black,fill = none] at (550,320) {{High Bias}};

%\draw<4> [->] (150,350)--(225,275);
%\draw<4> [->] (300,500)--(375,425);
%\draw<4> [->] (450,650)--(525,575);

%\draw<4> [->] (350,150)--(275,225);
%\draw<4> [->] (500,300)--(425,375);
%\draw<4> [->] (650,450)--(575,525);

%\draw<2->[black, fill=black] (200,300) circle (10) ;
\end{axis}

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta^*_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta^*_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={Model Assessment},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
%\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
%\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
%\draw<3>[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
%\draw<3>[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;


%\draw<4>[rej1] (150,150) -- (150,850) -- (100,850) -- (100,150)   -- cycle;
%\draw<4>[rej2] (150,100) -- (150,150) -- (850,150) -- (850,100)   -- cycle;


%\draw<4> [<-] (160,600)--(250,600);
%\draw<4> [<-] (160,450)--(250,450);
%\draw<4> [<-] (160,300)--(250,300);

%\draw<4> [<-] (300,160)--(300,200);
%\draw<4> [<-] (450,160)--(450,200);
%\draw<4> [<-] (600,160)--(600,200);


\node<1->[text width=5.9cm,rotate = 90,color = black,fill = none] at (120,520) {{Null$_1$: $\mathcal{Q}_1 = 0$}};
\node<1->[text width=5.9cm,rotate = 0,color = black,fill = none] at (520,120) {{Null$_2$: $\mathcal{Q}_2 = 0$}};



\end{axis}

\end{tikzpicture}




==> Figures/old/bias.tex <==

\begin{tikzpicture}[scale = 1]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta^*_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta^*_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={A. Model Selection ($RV$)},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]

%\draw<3>[rej1] (100,300) -- (100,850) -- (650,850)   -- cycle;
%\draw<3>[rej2] (300,100) -- (850,100) -- (850,650)   -- cycle;

%\draw<4>[rej1] (100,150) -- (100,850) -- (800,850)   -- cycle;
%\draw<4>[rej2] (150,100) -- (850,100) -- (850,800)   -- cycle;



%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,300) -- (700,900)  -- cycle;

%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (300,100) -- (900,700)  -- cycle;



%\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,750)  -- cycle;

%\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (750,700)  -- cycle;


\node[text width=3.0cm,rotate = -65,color = black,fill = none] at (200,350) {{Low Bias}};

\node[text width=3.0cm,rotate = -20,color = black,fill = none] at (320,480) {{High Bias}};




\draw[black, fill=black] (195,305) circle (10) ;

\draw [->] (100,550)--(190,320);
\draw [->] (100,550)--(500,370);



\node[text width=5.0cm,rotate = 0,color = black,fill = none] at (590,250) {{Reject for model 2}\\$\qquad(\mathcal{Q}_1 > \mathcal{Q}_2)$};
%$\mathcal{Q}_1 > \mathcal{Q}_2$
\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (660,620) {{$H^{RV}_0$: $\mathcal{Q}_1 = \mathcal{Q}_2$}};


\node[text width=5.0cm,rotate = 0,color = black,fill = none] at (470,600) {{Reject for model 1}\\$\qquad(\mathcal{Q}_1 < \mathcal{Q}_2)$};
%$\mathcal{Q}_1 < \mathcal{Q}_2$
%\draw [->] (100,450)--(190,310);
%\draw [->] (100,450)--(500,310);


%\node[text width=3.0cm,rotate = -55,color = black,fill = none] at (200,240) {{Low Bias}};

%\node[text width=3.0cm,rotate = -15,color = black,fill = none] at (550,320) {{High Bias}};

%\draw<4> [->] (150,350)--(225,275);
%\draw<4> [->] (300,500)--(375,425);
%\draw<4> [->] (450,650)--(525,575);

%\draw<4> [->] (350,150)--(275,225);
%\draw<4> [->] (500,300)--(425,375);
%\draw<4> [->] (650,450)--(575,525);

%\draw[black, fill=black] (200,300) circle (10) ;
\end{axis}

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale = 1]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\tilde\Delta^*_0-\tilde\Delta_1)^2]$},
  ylabel={$E[(\tilde\Delta^*_0-\tilde\Delta_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  title={B. Model Assessment ($EB, AR, Cox$)},
  grid=major,
  grid style={thin,densely dotted,white!20}]


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.3}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.3}}]
%\draw<3>[rej1] (250,200) -- (250,850) -- (100,850) -- (100,200)   -- cycle;
%\draw<3>[rej2] (250,100) -- (250,200) -- (850,200) -- (850,100)   -- cycle;


%\draw<4>[rej1] (150,150) -- (150,850) -- (100,850) -- (100,150)   -- cycle;
%\draw<4>[rej2] (150,100) -- (150,150) -- (850,150) -- (850,100)   -- cycle;


%\draw<4> [<-] (160,600)--(250,600);
%\draw<4> [<-] (160,450)--(250,450);
%\draw<4> [<-] (160,300)--(250,300);

%\draw<4> [<-] (300,160)--(300,200);
%\draw<4> [<-] (450,160)--(450,200);
%\draw<4> [<-] (600,160)--(600,200);


\node[text width=5.9cm,rotate = 90,color = black,fill = none] at (130,470) {{$H_0^{1}$: $\mathcal{Q}_1 = 0$}};
\node[text width=5.9cm,rotate = 0,color = black,fill = none] at (470,140) {{$H_0^{2}$: $\mathcal{Q}_2 = 0$}};



%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (250,100) -- (250,700)  -- cycle;

%\draw<3-4>[draw=black,line width=0.5pt,dashed]  (100,200) -- (700,200)  -- cycle;


%\draw<4>[draw=black,line width=0.5pt,dashed]  (150,100) -- (150,700)  -- cycle;

%\draw<4>[draw=black,line width=0.5pt,dashed]  (100,150) -- (700,150)  -- cycle;

\draw[black, fill=black] (195,305) circle (10) ;

\draw [->] (100,550)--(190,320);
\draw [->] (100,550)--(500,370);


\node[text width=5.0cm,rotate = 0,color = black,fill = none] at (550,250) {{Reject both models}};

\node[text width=3.0cm,rotate = -65,color = black,fill = none] at (200,350) {{Low Bias}};

\node[text width=3.0cm,rotate = -20,color = black,fill = none] at (320,480) {{High Bias}};

\end{axis}

\end{tikzpicture}




==> Figures/space_degeneracy.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{axis}[
  axis lines=middle,
  axis line style={Stealth-Stealth,very thick,black},
  xmin=-1,xmax=5.5,ymin=-1.0,ymax=5.5,
  tick style={draw=none},
  xticklabels=\empty,
  yticklabels=\empty,
  xlabel={$E[(\Delta^z_0-\Delta^z_1)^2]$},
  ylabel={$E[(\Delta^z_0-\Delta^z_2)^2]$},
  axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.8,0.15)},anchor=north},
    y label style={at={(axis description cs:0.15,.75)},rotate=90,anchor=south},
  xlabel style = {black},
  ylabel style = {black},
  %title={Relationship Between Null and Degeneracy},
  grid=major,
  grid style={thin,densely dotted,white!20}]

%45-deg lines
\addplot [domain=0:5.5,samples=2, color = black] {x} node[right]{};


%shading
\tikzstyle{rej1}=[draw=none,line width=10pt,preaction={clip, postaction={pattern=horizontal lines, pattern color=blue, opacity=0.2}}]
\tikzstyle{rej2}=[draw=none,line width=1pt,preaction={clip, postaction={pattern=vertical lines, pattern color=red, opacity=0.2}}]
%\draw[rej1] (100,100) -- (100,850) -- (850,850)   -- cycle;
%\draw[rej2] (100,100) -- (850,100) -- (850,850)   -- cycle;



%\node<5-6>[text width=1.0cm,rotate = 90,color = black,fill = none] at (70,50) {{$TE1$}};


\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (400,130) {{$\Gamma_2 = \Gamma_0$}};




\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (410,370) {{ $\Gamma_1 = \Gamma_2$}};



\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (550,250) {{${Q}_1 > {Q}_2$}};

\node[text width=5.9cm,rotate = 40,color = black,fill = none] at (500,540) {{$H^\text{RV}_0$: ${Q}_1 = {Q}_2$}};


\node[text width=2.0cm,rotate = 0,color = black,fill = none] at (300,30) {{$\sigma^2_\text{RV} = 0$}};




\node[text width=3.0cm,rotate = 90,color = black,fill = none] at (125,350) {{$\Gamma_1 = \Gamma_0$}};

\node[text width=3.0cm,rotate = 0,color = black,fill = none] at (300,450) {{${Q}_1 < {Q}_2$}};



\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);
\draw[-stealth,decorate,decoration={snake,amplitude=4pt,pre length=3pt,post length=4pt}] (100,100) -- ++(100,-70);


%origin
\draw[red, fill=red] (100,100) circle (10) ;


\end{axis}

\end{tikzpicture}
